Superfluidity in relativistic neutron stars

The purpose of these notes is to give a brief review of superfluidity in neutron stars. After a short presentation explaining why and how superfluidity is expected in the crust and core of neutron stars, consequences on thermal evolution and rotational dynamics are discussed. The second part summarizes a formalism that has been recently developped to describe the hydrodynamics of superfluids or superconductors in the framework of general relativity. As an application, one can compute the oscillations of a two-component relativistic neutron star.

==> composition.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=composition.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2658,3647)(9290,827)
\put(10184,1423){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi$, K,  quarks, ...?\special{ps: grestore}}}}
\put(10041,2770){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p$^+$ ($^1$S$_0$), n ($^3$P$_2$), e$^-$\special{ps: grestore}}}}
\put(11914,3839){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}outer crust\special{ps: grestore}}}}
\put(11771,3410){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}inner crust\special{ps: grestore}}}}
\put(11371,2468){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}outer core\special{ps: grestore}}}}
\put(10914,1210){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}inner core\special{ps: grestore}}}}
\put(10211,4149){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}N$^+$ (lattice), e$^-$\special{ps: grestore}}}}
\put(9959,3688){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}N$^+$ (lattice), n ($^1$S$_0$), e$^-$\special{ps: grestore}}}}
\end{picture}


==> glitch1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=glitch1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5033,3754)(2101,-5561)
\put(2101,-1891){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega(t)$\special{ps: grestore}}}}
\put(3751,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Delta\Omega_0$\special{ps: grestore}}}}
\put(2851,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega_0(t)$\special{ps: grestore}}}}
\put(6001,-3411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$Q\Delta\Omega_0$\special{ps: grestore}}}}
\end{picture}

